Multi-dimensional queue-reactive model and signal-driven models: a unified framework

We present a Markovian market model driven by a hidden Brownian efficient price. In particular, we extend the queue-reactive model, making its dynamics dependent on the efficient price. Our study focuses on two sub-models: a signal-driven price model where the mid-price jump rates depend on the efficient price and an observable signal, and the usual queue-reactive model dependent on the efficient price via the intensities of the order arrivals. This way, we are able to correlate the evolution of limit order books of different stocks. We prove the stability of the observed mid-price around the efficient price under natural assumptions. Precisely, we show that at the macroscopic scale, prices behave as diffusions. We also develop a maximum likelihood estimation procedure for the model, and test it numerically. Our model is them used to backest trading strategies in a liquidation context.

==> 1_stock_mean_plots.tex <==
\begin{tikzpicture}
    \begin{groupplot}[group style={group size=3 by 5,horizontal sep=1.5cm,
                vertical sep=1.5cm},
                       height=5cm, width=5.5cm,
                       grid=both,xmode=log,
                       log ticks with fixed point,]
    \nextgroupplot[title={$\alpha_0^{\text{limit},\text{bid}}$}]
    \addplot coordinates {
    (100.0, 0.7262237980054647) 
    (200.0, 0.7376702221678665) 
    (500.0, 0.6923238817286568) 
    (1000.0, 0.6941319089222667) 
    (2000.0, 0.6898626984885579) 
    (5000.0, 0.6976662525748334) 
    (10000.0, 0.6908593473476236) 
    };
    \addplot[very thick, black] coordinates {(100.0, 0.6931471805599453) (10000.0, 0.6931471805599453)};
    \nextgroupplot[title={$\alpha_1^{\text{limit},\text{bid}}$}]
    \addplot coordinates {
    (100.0, 0.5307012209672185) 
    (200.0, 2.3432168637928283) 
    (500.0, 2.8048795084460947) 
    (1000.0, 2.453820779803185) 
    (2000.0, 2.262028765903975) 
    (5000.0, 2.537527330894066) 
    (10000.0, 2.407238686193273) 
    };
    \addplot[very thick, black] coordinates {(100.0, 2.5) (10000.0, 2.5)};
    \nextgroupplot[title={$\alpha_2^{\text{limit},\text{bid}}$}]
    \addplot coordinates {
    (100.0, -1.0535454383259937) 
    (200.0, -1.0243949378708472) 
    (500.0, -0.9962416497786274) 
    (1000.0, -1.005529037130483) 
    (2000.0, -0.9999105334541524) 
    (5000.0, -0.99866664527252) 
    (10000.0, -0.9985592321199424) 
    };
    \addplot[very thick, black] coordinates {(100.0, -1) (10000.0, -1)};
    \nextgroupplot[title={$\alpha_3^{\text{limit},\text{bid}}$}]
    \addplot coordinates {
    (100.0, 0.2173205193739429) 
    (200.0, 0.188403190667393) 
    (500.0, 0.1906789211409617) 
    (1000.0, 0.2009066172477907) 
    (2000.0, 0.2029072960959222) 
    (5000.0, 0.195128554125783) 
    (10000.0, 0.2011168976255322) 
    };
    \addplot[very thick, black] coordinates {(100.0, 0.2) (10000.0, 0.2)};
    \nextgroupplot[title={$\alpha_0^{\text{cancel},\text{bid}}$}]
    \addplot coordinates {
    (100.0, 0.623166850980584) 
    (200.0, 0.6392653358863988) 
    (500.0, 0.6407396156160206) 
    (1000.0, 0.6387099467131295) 
    (2000.0, 0.6460673124873909) 
    (5000.0, 0.6424847724452751) 
    (10000.0, 0.6397921226716926) 
    };
    \addplot[very thick, black] coordinates {(100.0, 0.6418538861723947) (10000.0, 0.6418538861723947)};
    \nextgroupplot[title={$\alpha_1^{\text{cancel},\text{bid}}$}]
    \addplot coordinates {
    (100.0, -2.162860751533624) 
    (200.0, -2.4775330118605683) 
    (500.0, -2.6028173887161903) 
    (1000.0, -2.5382014826175427) 
    (2000.0, -2.499630657258341) 
    (5000.0, -2.4984945335952693) 
    (10000.0, -2.4830734685528) 
    };
    \addplot[very thick, black] coordinates {(100.0, -2.5) (10000.0, -2.5)};
    \nextgroupplot[title={$\alpha_2^{\text{cancel},\text{bid}}$}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=4}]
    \addplot coordinates {
    (100.0, 1.0011822434886504) 
    (200.0, 1.0017941775152015) 
    (500.0, 1.0025818465371756) 
    (1000.0, 0.999986301299048) 
    (2000.0, 0.9995337173814868) 
    (5000.0, 1.0003454975790678) 
    (10000.0, 1.0002044532103498) 
    };
    \addplot[very thick, black] coordinates {(100.0, 1.0) (10000.0, 1.0)};
    \nextgroupplot[title={$\alpha_3^{\text{cancel},\text{bid}}$}]
    \addplot coordinates {
    (100.0, -0.1907009072996558) 
    (200.0, -0.2006337621213236) 
    (500.0, -0.2014584861188011) 
    (1000.0, -0.199270541710358) 
    (2000.0, -0.2009365826934617) 
    (5000.0, -0.2006054262227182) 
    (10000.0, -0.199025378770621) 
    };
    \addplot[very thick, black] coordinates {(100.0, -0.2) (10000.0, -0.2)};
    \nextgroupplot[title={$\alpha_0^{\text{market},\text{bid}}$}]
    \addplot coordinates {
    (100.0, 12.82218520837174) 
    (200.0, 0.9155515732187935) 
    (500.0, -2.1280407697559065) 
    (1000.0, -2.2183590871711347) 
    (2000.0, -2.300011839730033) 
    (5000.0, -2.353579921972025) 
    (10000.0, -2.321522490938867) 
    };
    \addplot[very thick, black] coordinates {(100.0, -2.3025850929940455) (10000.0, -2.3025850929940455)};
    \nextgroupplot[title={$\alpha_1^{\text{market},\text{bid}}$}]
    \addplot coordinates {
    (100.0, -2.334817368568466) 
    (200.0, -4.504285601369446) 
    (500.0, -2.619373161222433) 
    (1000.0, -1.716382458417376) 
    (2000.0, -2.5793664684202104) 
    (5000.0, -2.8674126578743686) 
    (10000.0, -2.516827731369304) 
    };
    \addplot[very thick, black] coordinates {(100.0, -2.5) (10000.0, -2.5)};
    \nextgroupplot[title={$\alpha_2^{\text{market},\text{bid}}$}]
    \addplot coordinates {
    (100.0, -15.369263938566684) 
    (200.0, -4.238454298338952) 
    (500.0, -1.2581161459047103) 
    (1000.0, -1.101126090966838) 
    (2000.0, -0.9859838309261608) 
    (5000.0, -1.0147284271357897) 
    (10000.0, -1.0024209418446188) 
    };
    \addplot[very thick, black] coordinates {(100.0, -1) (10000.0, -1)};
    \nextgroupplot[title={$\alpha_3^{\text{market},\text{bid}}$}]
    \addplot coordinates {
    (100.0, -0.8291728898495672) 
    (200.0, 0.1510457990761948) 
    (500.0, 0.2640233782789871) 
    (1000.0, 0.2260635387718753) 
    (2000.0, 0.1634430533517138) 
    (5000.0, 0.2282155708937723) 
    (10000.0, 0.2053895613093069) 
    };
    \addplot[very thick, black] coordinates {(100.0, 0.2) (10000.0, 0.2)};
    \nextgroupplot[title={$\Sigma$}]
    \addplot coordinates {
    (100.0, 0.0076934000740094) 
    (200.0, 0.0078078424188686) 
    (500.0, 0.0097275891514378) 
    (1000.0, 0.0097162023929248) 
    (2000.0, 0.009744246664904) 
    (5000.0, 0.0103028897071818) 
    (10000.0, 0.0098750142659512) 
    };
    \addplot[very thick, black] coordinates {(100.0, 0.01) (10000.0, 0.01)};
    \end{groupplot} \end{tikzpicture}

==> 1_stock_mse_plots.tex <==
\begin{tikzpicture}
    \begin{groupplot}[group style={group size=3 by 5,horizontal sep=1.5cm,
                vertical sep=1.5cm},
                       height=5cm, width=5.5cm,
                       grid=both,xmode=log, ymode=log,
                       log ticks with fixed point,
        yticklabel={
            \pgfmathparse{int(round(\tick / ln(10)))}
            $10^{\pgfmathresult}$}
        ]
    \nextgroupplot[title={$\alpha_0^{\text{limit},\text{bid}}$},]
    \addplot coordinates {
    (100.0, 0.03146986434898492) 
    (200.0, 0.04773554608540021) 
    (500.0, 0.00877561037487799) 
    (1000.0, 0.005659749277006536) 
    (2000.0, 0.0021954142226528993) 
    (5000.0, 0.0021205890508302467) 
    (10000.0, 0.000481013570965259) 
    };
    \nextgroupplot[title={$\alpha_1^{\text{limit},\text{bid}}$}]
    \addplot coordinates {
    (100.0, 16.050766645566203) 
    (200.0, 1.5014973949186352) 
    (500.0, 1.8188317284572777) 
    (1000.0, 0.7688760523689351) 
    (2000.0, 0.44349428452362505) 
    (5000.0, 0.11658751644962151) 
    (10000.0, 0.08999798436092654) 
    };
    \nextgroupplot[title={$\alpha_2^{\text{limit},\text{bid}}$}]
    \addplot coordinates {
    (100.0, 0.03370134346590898) 
    (200.0, 0.017993518535729666) 
    (500.0, 0.007236967112311518) 
    (1000.0, 0.002615642409610791) 
    (2000.0, 0.0014436243507225024) 
    (5000.0, 0.0007242471076125116) 
    (10000.0, 0.00037304743563622414) 
    };
    \nextgroupplot[title={$\alpha_3^{\text{limit},\text{bid}}$}]
    \addplot coordinates {
    (100.0, 0.02335971348157384) 
    (200.0, 0.014060310015246553) 
    (500.0, 0.002450817216065685) 
    (1000.0, 0.0016685690767684383) 
    (2000.0, 0.0007947926246907667) 
    (5000.0, 0.0005605851229289066) 
    (10000.0, 0.0001704636670076447) 
    };
    \nextgroupplot[title={$\alpha_0^{\text{cancel},\text{bid}}$}]
    \addplot coordinates {
    (100.0, 0.004023551991898234) 
    (200.0, 0.0011170464911084694) 
    (500.0, 0.0011517130517324163) 
    (1000.0, 0.0003454817738748967) 
    (2000.0, 0.00010064832857413267) 
    (5000.0, 4.274487408766998e-05) 
    (10000.0, 4.721983610618981e-05) 
    };
    \nextgroupplot[title={$\alpha_1^{\text{cancel},\text{bid}}$}]
    \addplot coordinates {
    (100.0, 1.5904335762049961) 
    (200.0, 0.31931414991510193) 
    (500.0, 0.39895302375549213) 
    (1000.0, 0.08061038452791801) 
    (2000.0, 0.052039000058261724) 
    (5000.0, 0.022502363939549384) 
    (10000.0, 0.008064739608219693) 
    };
    \nextgroupplot[title={$\alpha_2^{\text{cancel},\text{bid}}$}]
    \addplot coordinates {
    (100.0, 0.0002633038271841697) 
    (200.0, 0.00018613816664217694) 
    (500.0, 8.864891298407199e-05) 
    (1000.0, 3.122299497969919e-05) 
    (2000.0, 1.309533450939061e-05) 
    (5000.0, 7.872291155897423e-06) 
    (10000.0, 3.3772437423887073e-06) 
    };
    \nextgroupplot[title={$\alpha_3^{\text{cancel},\text{bid}}$}]
    \addplot coordinates {
    (100.0, 0.0009235406849150732) 
    (200.0, 0.0003077538751345874) 
    (500.0, 0.00022638732406762515) 
    (1000.0, 7.444322102348983e-05) 
    (2000.0, 3.5011846076271375e-05) 
    (5000.0, 1.8116098704863104e-05) 
    (10000.0, 9.47142331383032e-06) 
    };
    \nextgroupplot[title={$\alpha_0^{\text{market},\text{bid}}$}]
    \addplot coordinates {
    (100.0, 896.2397536621813) 
    (200.0, 59.26883027827327) 
    (500.0, 0.26308742998017587) 
    (1000.0, 0.25624109770753833) 
    (2000.0, 0.06432064770560712) 
    (5000.0, 0.025332141658727943) 
    (10000.0, 0.011133114688857242) 
    };
    \nextgroupplot[title={$\alpha_1^{\text{market},\text{bid}}$}]
    \addplot coordinates {
    (100.0, 195.24840105905145) 
    (200.0, 100.83425032252505) 
    (500.0, 19.15152697886192) 
    (1000.0, 13.58959407607494) 
    (2000.0, 5.429108234290634) 
    (5000.0, 1.446061171575592) 
    (10000.0, 1.4932974922499709) 
    };
    \nextgroupplot[title={$\alpha_2^{\text{market},\text{bid}}$}]
    \addplot coordinates {
    (100.0, 806.7130190244856) 
    (200.0, 58.597503539221755) 
    (500.0, 0.23055357098251672) 
    (1000.0, 0.1274525104960458) 
    (2000.0, 0.030205060748339112) 
    (5000.0, 0.011092885155572411) 
    (10000.0, 0.004902751328181655) 
    };
    \nextgroupplot[title={$\alpha_3^{\text{market},\text{bid}}$}]
    \addplot coordinates {
    (100.0, 16.867610254638755) 
    (200.0, 0.11085426311599789) 
    (500.0, 0.06552978876828373) 
    (1000.0, 0.047137457417079386) 
    (2000.0, 0.016357490979499414) 
    (5000.0, 0.004067572105607004) 
    (10000.0, 0.0024679645528616224) 
    };
    \nextgroupplot[title={$\Sigma$}]
    \addplot coordinates {
    (100.0, 3.274647905870392e-05) 
    (200.0, 1.895478929150195e-05) 
    (500.0, 2.551332143924983e-06) 
    (1000.0, 1.2896207667926327e-06) 
    (2000.0, 9.536567824187423e-07) 
    (5000.0, 4.996121903220649e-07) 
    (10000.0, 2.1841639622072307e-07)
    };
    \end{groupplot} \end{tikzpicture}

==> 2_stocks_mean_plots.tex <==
\begin{tikzpicture}
    \begin{groupplot}[group style={group size=3 by 4,horizontal sep=1.5cm,
                vertical sep=2cm},
                       height=5cm, width=5.5cm,
                       grid=both,xmode=log,
                       log ticks with fixed point,]
    \nextgroupplot[title={$\beta_0^{1,-}$},yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3}]
    \addplot coordinates {
    (200.0, 0.6882552369499029) 
    (500.0, 0.6961478657732773) 
    (1000.0, 0.6917241750923242) 
    (2000.0, 0.6929684019273131) 
    };
    \addplot[very thick, black] coordinates {(100.0, 0.6931471805599453) (2000.0, 0.6931471805599453)};
    \nextgroupplot[title={$\beta_1^{1,-}$}]
    \addplot coordinates {
    (200.0, -1.0829855331857865) 
    (500.0, -1.0326140291015415) 
    (1000.0, -0.9822187479946076) 
    (2000.0, -1.0102494760416296) 
    };
    \addplot[very thick, black] coordinates {(100.0, -1) (2000.0, -1)};
    \nextgroupplot[title={$\beta_2^{1,-}$}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=4}]
    \addplot coordinates {
    (200.0, -0.4935317631254633) 
    (500.0, -0.4970570440820004) 
    (1000.0, -0.503193128558894) 
    (2000.0, -0.4966955561099401) 
    };
    \addplot[very thick, black] coordinates {(100.0, -0.5) (2000.0, -0.5)};
    \nextgroupplot[title={$\beta_3^{1,-}$}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=4}]
    \addplot coordinates {
    (200.0, 0.9911470057222092) 
    (500.0, 0.9931438305003576) 
    (1000.0, 0.9974057213682818) 
    (2000.0, 1.0022871107493392) 
    };
    \addplot[very thick, black] coordinates {(100.0, 1) (2000.0, 1)};
    \nextgroupplot[title={$\beta_0^{2,-}$}]
    \addplot coordinates {
    (200.0, 0.0006664783020552) 
    (500.0, 0.0083923244801105) 
    (1000.0, 0.0044412608141231) 
    (2000.0, -0.0043957055932243) 
    };
    \addplot[very thick, black] coordinates {(100.0, 0.0) (2000.0, 0.0)};
    \nextgroupplot[title={$\beta_1^{2,-}$}]
    \addplot coordinates {
    (200.0, -1.8481777258601184) 
    (500.0, -1.7523170033526874) 
    (1000.0, -1.6700701207774895) 
    (2000.0, -1.6523967645021655) 
    };
    \addplot[very thick, black] coordinates {(100.0, -1.6) (2000.0, -1.6)};
    \nextgroupplot[title={$\beta_2^{2,-}$}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3}]
    \addplot coordinates {
    (200.0, 1.987055338884296) 
    (500.0, 1.996526635591304) 
    (1000.0, 1.992843849149692) 
    (2000.0, 2.0015985016680133) 
    };
    \addplot[very thick, black] coordinates {(100.0, 2.0) (2000.0, 2.0)};
    \nextgroupplot[title={$\beta_3^{2,-}$}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3}]
    \addplot coordinates {
    (200.0, 1.0132856738235154) 
    (500.0, 0.9959493032886004) 
    (1000.0, 0.9984924982439196) 
    (2000.0, 1.0013703516413257) 
    };
    \addplot[very thick, black] coordinates {(100.0, 1.0) (2000.0, 1.0)};
    \nextgroupplot[title={$\sigma_1$}]
    \addplot coordinates {
    (200.0, 0.007295580309384) 
    (500.0, 0.0099231937538615) 
    (1000.0, 0.007833954597252) 
    (2000.0, 0.0091351797970221) 
    };
    \addplot[very thick, black] coordinates {(100.0, 0.01) (2000.0, 0.01)};
    \nextgroupplot[title={$\sigma_2$}]
    \addplot coordinates {
    (200.0, 0.0244844301307672) 
    (500.0, 0.0223715261800693) 
    (1000.0, 0.0190566142392045) 
    (2000.0, 0.0198516339921286) 
    };
    \addplot[very thick, black] coordinates {(100.0, 0.02) (2000.0, 0.02)};
    \nextgroupplot[title={$\rho$}]
    \addplot coordinates {
    (200.0, 0.686573207199462) 
    (500.0, 0.5805092034215853) 
    (1000.0, 0.7268345580997562) 
    (2000.0, 0.629425009617877) 
    };
    \addplot[very thick, black] coordinates {(100.0, 0.6) (2000.0, 0.6)};
    \end{groupplot} \end{tikzpicture}

==> 2_stocks_mse_plots.tex <==
\begin{tikzpicture}
    \begin{groupplot}[group style={group size=3 by 4,horizontal sep=1.5cm,
                vertical sep=1.5cm},
                       height=5cm, width=5.5cm,
                       grid=both,xmode=log, ymode=log,
                       log ticks with fixed point,
                       yticklabel={
                           \pgfmathparse{round(\tick / ln(10) /0.1)/10}
                           $10^{\pgfmathresult}$},
                        xtick={200,500, 1000}]
    \nextgroupplot[title={$\beta_0^{1,-}$}]
    \addplot coordinates {
    (200.0, 0.0018924772218656444) 
    (500.0, 0.0004812641438969154) 
    (1000.0, 0.00029804514427985974) 
    (2000.0, 0.00015012763639198184) 
    };
    \nextgroupplot[title={$\beta_1^{1,-}$}]
    \addplot coordinates {
    (200.0, 0.19340304372769418) 
    (500.0, 0.11040137166745222) 
    (1000.0, 0.06743652142975301) 
    (2000.0, 0.033880365985427284) 
    };
    \nextgroupplot[title={$\beta_2^{1,-}$}]
    \addplot coordinates {
    (200.0, 0.0007294404876735305) 
    (500.0, 0.0004669375145732836) 
    (1000.0, 0.00015558120520271857) 
    (2000.0, 0.00012283958979535055) 
    };
    \nextgroupplot[title={$\beta_3^{1,-}$}]
    \addplot coordinates {
    (200.0, 0.0012411225378593023) 
    (500.0, 0.00042099142292727296) 
    (1000.0, 0.00017090710901080386) 
    (2000.0, 0.0001801894985757638) 
    };
    \nextgroupplot[title={$\beta_0^{2,-}$}]
    \addplot coordinates {
    (200.0, 0.004157911460731191) 
    (500.0, 0.0009089613468907792) 
    (1000.0, 0.00048346479429632236) 
    (2000.0, 0.00045424482595130336) 
    };
    \nextgroupplot[title={$\beta_1^{2,-}$}]
    \addplot coordinates {
    (200.0, 2.2995566483864436) 
    (500.0, 0.5275603748135516) 
    (1000.0, 0.30926994116530176) 
    (2000.0, 0.06299306863863217) 
    };
    \nextgroupplot[title={$\beta_2^{2,-}$}]
    \addplot coordinates {
    (200.0, 0.0034390650126892614) 
    (500.0, 0.0006058416158862767) 
    (1000.0, 0.000329159750329105) 
    (2000.0, 0.0002299314331834753) 
    };
    \nextgroupplot[title={$\beta_3^{2,-}$}]
    \addplot coordinates {
    (200.0, 0.0025422743635404948) 
    (500.0, 0.0004082300517970305) 
    (1000.0, 0.00017024835874145108) 
    (2000.0, 0.0001291403565998335) 
    };
    \nextgroupplot[title={$\sigma_1$}]
    \addplot coordinates {
    (200.0, 3.5945124326663035e-05) 
    (500.0, 2.377042106910968e-05) 
    (1000.0, 1.5787331035420633e-05) 
    (2000.0, 5.515339865544046e-06) 
    };
    \nextgroupplot[title={$\sigma_2$}]
    \addplot coordinates {
    (200.0, 0.001534367531038702) 
    (500.0, 0.0002458901941463744) 
    (1000.0, 2.9290571990153964e-05) 
    (2000.0, 1.602678138842647e-05) 
    };
    \nextgroupplot[title={$\rho$}]
    \addplot coordinates {
    (200.0, 0.33672652393399205) 
    (500.0, 0.31216512854912987) 
    (1000.0, 0.06755105795213334) 
    (2000.0, 0.024668122692650975) 
    };
    \end{groupplot} \end{tikzpicture}

==> BNPP_SOGN_stock_mean_plots.tex <==
\begin{tikzpicture}
    \begin{groupplot}[
        group style={group size=3 by 3,horizontal sep=1.5cm,
        vertical sep=1.8cm},
        height=5cm, width=5.5cm,
        grid=major,
        xticklabel style={rotate=45, anchor=east},
        date coordinates in=x,
        xticklabel={\day-\month},
        x tick label style={/pgf/number format/1000 sep={}}
    ]
    \nextgroupplot[title={$\alpha_{intercept}^{BNP,-}$}] 
    \addplot coordinates {
    (2022-02-01, -3.605044156418763) 
    (2022-02-02, -2.342143467281692) 
    (2022-02-03, -2.124595459118932) 
    (2022-02-04, -2.3889826618329177) 
    (2022-02-07, -3.515570223022696) 
    (2022-02-08, -2.446950906066736) 
    (2022-02-09, -2.8094002907504105) 
    (2022-02-10, -2.372093353948999) 
    (2022-02-11, -2.693606519157913) 
    (2022-02-14, -2.374405294954577) 
    (2022-02-15, -2.537349481636921) 
    (2022-02-16, -3.0773012583599284) 
    (2022-02-17, -2.589482793128974) 
    (2022-02-18, -2.06187968168504) 
    (2022-02-21, -2.573418355407239) 
    (2022-02-22, -2.723944710925025) 
    (2022-02-23, -2.9442409299431125) 
    (2022-02-24, -0.7934948714823848) 
    (2022-02-25, -1.6441180410199885) 
    (2022-02-28, -1.9767788256973808) 
    };
    \nextgroupplot[title={$\alpha_{efficient}^{BNP,-}$}] 
    \addplot coordinates {
    (2022-02-01, -105.797594534538) 
    (2022-02-02, -88.74627456247396) 
    (2022-02-03, -72.67614675695741) 
    (2022-02-04, -101.40918743755448) 
    (2022-02-07, -129.92770966425448) 
    (2022-02-08, -127.3122665365391) 
    (2022-02-09, -81.1990305032183) 
    (2022-02-10, -24.842473110548497) 
    (2022-02-11, -123.400849441462) 
    (2022-02-14, -74.34048004575175) 
    (2022-02-15, -37.610165133771325) 
    (2022-02-16, -108.5611148229816) 
    (2022-02-17, -50.18629478963212) 
    (2022-02-18, -28.29777890339352) 
    (2022-02-21, -41.040493426679895) 
    (2022-02-22, -35.55273661854573) 
    (2022-02-23, -72.56398082142177) 
    (2022-02-24, -3.342080123842215) 
    (2022-02-25, -40.38719751067003) 
    (2022-02-28, -42.241907668674735) 
    };
    \nextgroupplot[title=$\alpha_{imbalance}^{BNP,-}$]
    \addplot coordinates {
    (2022-02-01, -3.4891548520462914) 
    (2022-02-02, -3.1990238521360497) 
    (2022-02-03, -2.6398756373314574) 
    (2022-02-04, -3.0706417007877818) 
    (2022-02-07, -3.9944120667151153) 
    (2022-02-08, -3.293398202079349) 
    (2022-02-09, -3.1419635945159703) 
    (2022-02-10, -2.851463346540972) 
    (2022-02-11, -3.6937468206778505) 
    (2022-02-14, -3.0561382389886083) 
    (2022-02-15, -3.191845441957652) 
    (2022-02-16, -3.6808831551664496) 
    (2022-02-17, -2.3874712718484066) 
    (2022-02-18, -2.227164170888276) 
    (2022-02-21, -2.6502881537639715) 
    (2022-02-22, -2.359370951591103) 
    (2022-02-23, -2.9593273062333414) 
    (2022-02-24, -1.296406764546621) 
    (2022-02-25, -2.3555670731779887) 
    (2022-02-28, -2.653565411646205) 
    };
    \nextgroupplot[title=$\alpha_{intercept}^{SOGN,-}$]
    \addplot coordinates {
    (2022-02-01, -3.4604680040848628) 
    (2022-02-02, -2.903503519522067) 
    (2022-02-03, -2.3596577811869635) 
    (2022-02-04, -2.9478406956025163) 
    (2022-02-07, -3.5187539439161366) 
    (2022-02-08, -2.672402387802042) 
    (2022-02-09, -2.7755730814065056) 
    (2022-02-10, -2.320038537238001) 
    (2022-02-11, -2.62514963423052) 
    (2022-02-14, -2.058985165369339) 
    (2022-02-15, -2.5280713912728348) 
    (2022-02-16, -3.685333750520164) 
    (2022-02-17, -2.7766656633156828) 
    (2022-02-18, -2.033986733622041) 
    (2022-02-21, -2.5124783595297315) 
    (2022-02-22, -3.640146471534006) 
    (2022-02-23, -3.734454858080214) 
    (2022-02-24, -1.7582446090482704) 
    (2022-02-25, -2.217590245318134) 
    (2022-02-28, -2.5130739747520527) 
    };
    \nextgroupplot[title=$\alpha_{efficient}^{SOGN,-}$]
    \addplot coordinates {
    (2022-02-01, -43.992459366422615) 
    (2022-02-02, -28.820765696801573) 
    (2022-02-03, -43.90601582579448) 
    (2022-02-04, -73.29968030750352) 
    (2022-02-07, -100.39810114922396) 
    (2022-02-08, -26.063095390139427) 
    (2022-02-09, -20.52825735471278) 
    (2022-02-10, -37.92823579764363) 
    (2022-02-11, -65.1128039277222) 
    (2022-02-14, -49.40241663386655) 
    (2022-02-15, -36.50604641772914) 
    (2022-02-16, -123.9956987667828) 
    (2022-02-17, -78.15001329647032) 
    (2022-02-18, -38.51380671189079) 
    (2022-02-21, -47.19346969828605) 
    (2022-02-22, -103.79524029625236) 
    (2022-02-23, -162.5316683158241) 
    (2022-02-24, -4.898334144289394) 
    (2022-02-25, -77.8868408726806) 
    (2022-02-28, -110.61736456125162) 
    };
    \nextgroupplot[title=$\alpha_{imbalance}^{SOGN,-}$]
    \addplot coordinates {
    (2022-02-01, -1.870567280251321) 
    (2022-02-02, -2.660073138848625) 
    (2022-02-03, -1.826664035960188) 
    (2022-02-04, -2.6071971472558166) 
    (2022-02-07, -2.6836849282470685) 
    (2022-02-08, -2.3699139664143245) 
    (2022-02-09, -2.100801846820775) 
    (2022-02-10, -1.988727739289712) 
    (2022-02-11, -2.3330231708172504) 
    (2022-02-14, -2.0694169191638943) 
    (2022-02-15, -2.4892293282500755) 
    (2022-02-16, -3.820944832279259) 
    (2022-02-17, -2.671442410009375) 
    (2022-02-18, -1.5880118333991502) 
    (2022-02-21, -1.993539989055911) 
    (2022-02-22, -2.4458780264390305) 
    (2022-02-23, -2.645608404563028) 
    (2022-02-24, -1.740590736505356) 
    (2022-02-25, -3.082691973970829) 
    (2022-02-28, -2.5695543603203714) 
    };
    \nextgroupplot[title=$\sigma_{BNP}$]
    \addplot coordinates {
    (2022-02-01, 0.0068940146608903) 
    (2022-02-02, 0.0107013090913912) 
    (2022-02-03, 0.0126465309524018) 
    (2022-02-04, 0.0131855212747643) 
    (2022-02-07, 0.0097548970978176) 
    (2022-02-08, 0.0085918246112148) 
    (2022-02-09, 0.0116915954804105) 
    (2022-02-10, 0.0290004852543987) 
    (2022-02-11, 0.0108615267395422) 
    (2022-02-14, 0.0151515917369264) 
    (2022-02-15, 0.0222631465058065) 
    (2022-02-16, 0.0111098642717372) 
    (2022-02-17, 0.0115108713432797) 
    (2022-02-18, 0.0201664336059374) 
    (2022-02-21, 0.0158284390278017) 
    (2022-02-22, 0.0299147794414503) 
    (2022-02-23, 0.0136053885335245) 
    (2022-02-25, 0.0267499876547561) 
    (2022-02-28, 0.0189649083641511) 
    };
    \nextgroupplot[title=$\sigma_{SOGN}$]
    \addplot coordinates {
    (2022-02-01, 0.0082441800343962) 
    (2022-02-02, 0.0113648066015285) 
    (2022-02-03, 0.0138966721748639) 
    (2022-02-04, 0.0126710249950731) 
    (2022-02-07, 0.0098648125453407) 
    (2022-02-08, 0.0137828458999092) 
    (2022-02-09, 0.025835823278771) 
    (2022-02-10, 0.0238598546914603) 
    (2022-02-11, 0.0109080610690931) 
    (2022-02-14, 0.0168267642061554) 
    (2022-02-15, 0.0166863233745525) 
    (2022-02-16, 0.0107095913040069) 
    (2022-02-17, 0.0104706254311458) 
    (2022-02-18, 0.0130491003083546) 
    (2022-02-21, 0.0187601137623567) 
    (2022-02-22, 0.0178856785614653) 
    (2022-02-23, 0.0099577395859236) 
    (2022-02-25, 0.0231592241738659) 
    (2022-02-28, 0.0151084724357174) 
    };
    \nextgroupplot[title=$\rho$]
    \addplot coordinates {
    (2022-02-01, 0.8391683633805607) 
    (2022-02-02, 0.5373091668362019) 
    (2022-02-03, 0.8298197803842217) 
    (2022-02-04, 0.8381350614964974) 
    (2022-02-07, 0.760530592130854) 
    (2022-02-08, 0.6151477406500342) 
    (2022-02-09, 0.7453934848348341) 
    (2022-02-10, 0.6568245652948629) 
    (2022-02-11, 0.697913521833949) 
    (2022-02-14, 0.8685829925397651) 
    (2022-02-15, 0.6925304201698222) 
    (2022-02-16, 0.7427449925548881) 
    (2022-02-17, 0.8717745591594935) 
    (2022-02-18, 0.9448576196012696) 
    (2022-02-21, 0.8829677917714823) 
    (2022-02-22, 0.9388425109816948) 
    (2022-02-23, 0.8460453469185575) 
    (2022-02-24, 0.948765074144774) 
    (2022-02-25, 0.9430560476239016) 
    (2022-02-28, 0.8952187147153097) 
    };
    \end{groupplot}\end{tikzpicture}
